Lowering Error Floors for Hard Decision Decoding of OFEC Code

Stall patterns are known to cause an error floor in hard decision decoding of the OFEC code. We propose a novel stall pattern removal algorithm that lowers the error floor of state-of-the-art algorithms by an order of magnitude

==> Figures/OFEC_encoding_medium.tikz <==
\definecolor{Cblue}{RGB}{31 119 180}
\definecolor{Cred}{RGB}{214 39 40}
\definecolor{Corange}{RGB}{255 127 14}
\definecolor{Cgreen}{RGB}{44 160 44}
\definecolor{Cpurple}{RGB}{148 103 198}
\definecolor{Cbrown}{RGB}{140 86 75}
\definecolor{Cpink}{RGB}{227 119 194}
\definecolor{Ccyan}{RGB}{23 190 207}
\definecolor{Cgray}{RGB}{127 127 127}
\definecolor{Cyellow}{RGB}{188 189 34}

\begin{tikzpicture}
    \foreach \b in {0, ..., 3}
    {
        \fill[color=SkyBlue] (0+4*\b, 2*\b) rectangle (4 + 4*\b, 2 + 2*\b);

        \fill[color=SkyBlue] (24, -8 + 2*\b) rectangle (28, -6 + 2*\b);
    }
    \fill[color=Cred] (24, 0) rectangle (28, 3);
    \fill[color=Cyellow] (24, 3) rectangle (28, 8);
    \fill[color=Cgreen] (-8, 0) rectangle (-4, 8);
    \fill[color=Cpurple] (-8, 0) rectangle (-4, -8);
    %\fill[color=Cbrown] (-16, 2) rectangle (-12, 4);
    \fill[color=Cpink] (16, 0) rectangle (24, 8);

    %% Basic OFEC matrix structure
    \draw[line width = 4pt] (0, 0) -- (0, 8) -- (28, 8) -- (28, 0) -- (0,0) -- (0, 1);

     \foreach \x in {1, ..., 27}
    {
        \draw[line width=2pt] (\x, 0) -- (\x, 8);
    }
    \foreach \y in {1, ..., 7}
    {
        \draw[line width=2pt] (0, \y) -- (28, \y);
    }

    \foreach \x in {0, 4, 8, 12, 16, 20, 24}
    {
        \draw[line width = 4pt] (\x, 0) -- (\x, 8);
    }

    \foreach \y in {2, 4, 6}
    {
        \draw[line width=4pt] (0, \y) -- (28, \y);
    }

    \foreach \t in {-2, 2, 6, 10, 14, 18, 22}
    {
        \pgfmathtruncatemacro\j{(26 - \t)*0.25}
        \node[] at (\t, 8.8) {\resizebox{!}{20pt}{\Huge $i - \j$}};
    }
    \node[] at (26, 8.8) {\resizebox{!}{20pt}{\Huge $i$}};
    
    

    %% Second chunk Y
    \foreach \x in {24, ..., 27}
    {
        \draw[line width=2pt] (\x, 0) -- (\x, -8);
    }
    
    \foreach \y in {-7, ..., -1}
    {
        \draw[line width=2pt] (24, \y) -- (28, \y);
    }

    \draw[line width=4pt] (24, 0) -- (24, -8) -- (28, -8) -- (28, 8) -- (24, 8) -- (24, 0);
    
    \foreach \y in {-6, -4, -2}
    {
        \draw[line width=4pt] (24, \y) -- (28, \y);
    }

    %% Lines between old and new chunks
    \draw[line width = 4pt, -Stealth] (2,-0.5) .. controls (2, -8) and (8, -7) .. (23.5, -7);

    \draw[line width = 4pt, -Stealth] (6, 1.5) .. controls (6, -6) and (12, -5) .. (23.5, -5);
    
    \draw[line width = 4pt, -Stealth] (10, 3.5) .. controls (10, -4) and (16, -3) .. (23.5, -3);
    
    \draw[line width = 4pt, -Stealth] (14, 5.5) .. controls (14, -2) and (20, -1) .. (23.5, -1);
    
    \node[] at (10, -8) {\resizebox{!}{20pt}{\huge $Y_0(i)=\phi(\pi(X_0(i-6))$}};
    \node[] at (13, -6) {\resizebox{!}{20pt}{\huge $Y_1(i)=\phi(\pi(X_1(i-5))$}};
    \node[] at (16, -4) {\resizebox{!}{20pt}{\huge $Y_2(i)=\phi(\pi(X_2(i-4))$}};
    \node[] at (19, -2) {\resizebox{!}{20pt}{\huge $Y_3(i)=\phi(\pi(X_3(i-3))$}};
    

    \draw[{Latex}-{Latex}, line width = 2pt] (28.5, 0) node[right, yshift=-4cm] {\resizebox{!}{20pt}{\huge $N$}} -- (28.5, -8);

    \draw[{Latex}-{Latex}, line width = 2pt] (28.5, 3) node[right, yshift=-1.5cm] {\resizebox{!}{20pt}{\huge $K$}} -- (28.5, 0);

    \draw[{Latex}-{Latex}, line width = 2pt] (28.5, 8) node[right, yshift=-2.5cm] {\resizebox{!}{20pt}{\huge $P$}} -- (28.5, 3);

    %\draw[{Latex}-{Latex}, line width = 2pt] (24, -8.5) node[below, xshift=2cm, yshift=-0.1cm] {\resizebox{!}{20pt}{\huge $2B$}} -- (28, -8.5);

    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% Highlight chunk in i-8 %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    \draw[line width = 4pt, dotted] (-8, 0) -- (-4, 0) -- (-4, 8) --  (-8, 8) -- (-8, 0) -- (-4, 0);
    \draw[line width=4pt, dotted] (-8, 0) -- (-8, -8) -- (-4, -8) -- (-4, 0) -- (-8, 0);% -- (-4, -1);

    \draw [decorate,decoration={brace,amplitude=20pt,raise=0ex}, line width = 4pt]
  (-8.5,0) -- (-8.5,8) node[rotate=90, midway, yshift=0.5in]{\resizebox{!}{20pt}{\huge $X(i-8)$}};
      \draw [decorate,decoration={brace,amplitude=20pt,raise=0ex}, line width = 4pt]
  (-8.5,-8) -- (-8.5,0) node[rotate=90, midway, yshift=0.5in]{\resizebox{!}{20pt}{\huge $Y(i-8)$}};
    \foreach \x in {-7, ..., -5}
    {
        \draw[line width=2pt, dotted] (\x, 8) -- (\x, -8);
    }
    
    \foreach \y in {-7, ..., 7}
    {
        \draw[line width=2pt, dotted] (-8, \y) -- (-4, \y);
    }

    
    \foreach \y in {-6, -4, ..., 6}
    {
        \draw[line width=4pt, dotted] (-8, \y) -- (-4, \y);
    }


    \draw[line width=4pt, dotted] (-12, 0) -- (0, 0);
    \draw[line width=4pt, dotted] (-12, 8) -- (0, 8);
    \draw[line width=4pt, dotted] (28, 0) -- (32, 0);
    \draw[line width=4pt, dotted] (28, 8) -- (32, 8);

   % \foreach \x in {-16, -12, -8, 32}
    %{
    %    \draw[line width=2pt, dotted] (\x, 0) -- (\x, 8);
    %}

    \foreach \t in {-6, -10}
    {
        \pgfmathtruncatemacro\j{(26 - \t)*0.25}
        \node[] at (\t, 8.8) {\resizebox{!}{20pt}{\Huge $i - \j$}};
    }
    \foreach \t in {30}
    {
        \pgfmathtruncatemacro\j{(\t-26)*0.25}
        \node[] at (\t, 8.8) {\resizebox{!}{20pt}{\Huge $i + \j$}};
    }
    \draw[{Latex}-{Latex}, line width = 2pt] (-3.5, 0) node[right, yshift=-4cm] {\resizebox{!}{20pt}{\huge $N=n/2$}} -- (-3.5, -8);
    \draw[{Latex}-{Latex}, line width = 2pt] (-3.5, 8) node[right, yshift=-4cm] {\resizebox{!}{20pt}{\huge $N$}} -- (-3.5, 0);

    \draw[{Latex}-{Latex}, line width = 2pt] (-4, -0.5) node[below, xshift=2cm, yshift=-0.1cm] {\resizebox{!}{20pt}{\huge $2B$}} -- (0, -0.5);

    \node[fill=Cpink, anchor=center, rotate=45, rectangle, draw=Cpink] at (20, 4) {\resizebox{!}{25pt}{Guard Interval}};

    \node[anchor=center, rectangle, draw=SkyBlue, fill=SkyBlue] at (2, 1) {\resizebox{!}{18pt}{$X_0(i-6)$}};  
    \node[anchor=center, rectangle, draw=SkyBlue, fill=SkyBlue] at (6, 3) {\resizebox{!}{18pt}{$X_1(i-5)$}};  
    \node[anchor=center, rectangle, draw=SkyBlue, fill=SkyBlue] at (10, 5) {\resizebox{!}{18pt}{$X_2(i-4)$}};  
    \node[anchor=center, rectangle, draw=SkyBlue, fill=SkyBlue] at (14, 7) {\resizebox{!}{18pt}{$X_3(i-3)$}};  

    \node[anchor=center, rectangle, draw=SkyBlue, fill=SkyBlue] at (26, -7) {\resizebox{!}{24pt}{$Y_0(i)$}};      
    \node[anchor=center, rectangle, draw=SkyBlue, fill=SkyBlue] at (26, -5) {\resizebox{!}{24pt}{$Y_1(i)$}};      
    \node[anchor=center, rectangle, draw=SkyBlue, fill=SkyBlue] at (26, -3) {\resizebox{!}{24pt}{$Y_2(i)$}};      
    \node[anchor=center, rectangle, draw=SkyBlue, fill=SkyBlue] at (26, -1) {\resizebox{!}{24pt}{$Y_3(i)$}};  
    

    %%%%%%%%%%%%%%%%%%%%%%%%%%%%% Highlight block in i-10 %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    
    %\draw [decorate,decoration={brace,amplitude=12pt,raise=0ex}, line width = 4pt] (-0.2,0.2) -- (-0.2,1.8) node[rotate=90, midway, yshift=0.5in, draw=white, fill=white]{\resizebox{!}{18pt}{\huge $X_0(i-6)$}};
   %\foreach \x in {-15, ..., -13}
    %{
    %    \draw[line width=2pt, dotted] (\x, 8) -- (\x, 0);
    %}
    
    %\foreach \y in {1, ..., 7}
    %{
    %    \draw[line width=2pt, dotted] (-16, \y) -- (-12, \y);
    %}

    
    %\foreach \y in {2, 4, ..., 6}
    %{
    %    \draw[line width=4pt, dotted] (-16, \y) -- (-12, \y);
    %}

    %\draw[{Latex}-{Latex}, line width = 2pt] (-11.5, 4) node[right, yshift=-1cm] {\resizebox{!}{20pt}{\huge $B$}} -- (-11.5, 2);
    %\draw[{Latex}-{Latex}, line width = 2pt] (-16, -0.5) node[below, xshift=2cm, yshift=-0.1cm] {\resizebox{!}{20pt}{\huge $2B$}} -- (-12, -0.5);

\end{tikzpicture}

==> Figures/OFEC_performance.tikz <==
\definecolor{Cblue}{RGB}{31 119 180}
\definecolor{Cred}{RGB}{214 39 40}
\definecolor{Corange}{RGB}{255 127 14}
\definecolor{Cgreen}{RGB}{44 160 44}
\definecolor{Cpurple}{RGB}{148 103 198}
\definecolor{Cbrown}{RGB}{140 86 75}
\definecolor{Cpink}{RGB}{227 119 194}
\definecolor{Ccyan}{RGB}{23 190 207}
\definecolor{Cgray}{RGB}{127 127 127}
\definecolor{Cyellow}{RGB}{188 189 34}

\begin{tikzpicture}

\begin{axis}[%
width=1.2\columnwidth,
height=1.2\columnwidth,
%at={(0.758in,0.481in)},
at={(0, 0)},
scale only axis,
xmin=13.5,
xmax=15.0,
xtick={13.5, 13.6, ..., 15.1},
x tick label style={rotate=90,anchor=east, /pgf/number format/fixed zerofill, /pgf/number format/precision=1},
ytick={1e-1, 1e-2, 1e-3, 1e-4, 1e-5, 1e-6, 1e-7, 1e-8, 1e-9, 1e-10, 1e-11, 1e-12, 1e-13, 1e-14,  1e-15},
ymode=log,
ymin=9e-16,
ymax=0.1,
yminorticks=true,
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
yminorgrids,
xlabel style={font=\color{white!15!black}},
xlabel={SNR [dB]},
ylabel style={font=\color{white!15!black}},
ylabel={post-FEC BER},
legend style={at={(0.99, 0.99)}, anchor=north east, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=Cblue, very thick]
  table [x = SNR, y = BER] {Figures/Data/Uncoded.txt};
\addlegendentry{pre-FEC}

\addplot [color=Cred, very thick, mark=*, mark options={solid, Cred , fill=white, scale=1.35}]
  table [x = SNR, y = BER] {Figures/Data/OFEC_no_spr.txt};
\addlegendentry{No SPR}

\addplot [color=Corange, very thick, mark=square*, mark options={solid, Corange , fill=white, scale=1.35}]
  table [x = SNR, y = BER] {Figures/Data/OFEC_spr_min.txt};
\addlegendentry{Rapp's Algorithm \cite{rapp_optimized_2024}}

\addplot [color=Cgreen, very thick, mark=triangle*, mark options={solid, Cgreen , fill=white, scale=1.35}]
  table [x = SNR, y = BER] {Figures/Data/OFEC_spr_B1.txt};
\addlegendentry{Three-stage SPR}

%\addplot [color=Ccyan, very thick, mark=pentagon*, mark options={solid, Ccyan, fill=white, scale=1.35}]
%  table [x = SNR, y = BER] {Figures/Data/OFEC_spr_B1_min2.txt};
%\addlegendentry{Proposed SPR + 2 stages}

%\addplot [color=Cpurple, very thick, mark=diamond*, mark options={solid, Cpurple, fill=white, scale=1.35}]
%  table [x = SNR, y = BER] {Figures/Data/OFEC_spr_B1_min4.txt};
%\addlegendentry{Proposed SPR + 4 stages}

%\addplot [color=Cbrown, very thick, mark=+, mark options={solid, Cbrown , fill=white, scale=1.35}]
%  table [x = SNR, y = BER] {Figures/Data/OFEC_spr_B1_newV4.txt};
%\addlegendentry{Proposed SPR + new stages}

\addplot[mark=none, Black, dashed, samples=2, line width=1.8pt] coordinates {(13.4,1e-10) (15,1e-10)};

\node[anchor=south west] at (14.56, 8e-11) {Sim. by Rapp \cite{rapp_optimized_2024}};

%% New one
\node[anchor=west,align=left, rotate=-40] at (14.11, 5e-12) {Discovered error floor};

 
\addplot[no markers, white, draw=none]
        table[skip first n=12,
          y={create col/linear regression}
        ] {Figures/Data/OFEC_spr_min.txt};

\addplot[update limits=false, no markers, Corange, thick, dashed, domain={14.05:14.6}]
{exp(x*\pgfplotstableregressiona + \pgfplotstableregressionb)};


\addplot[no markers, white, draw=none]
        table[skip first n=12,
          y={create col/linear regression}
        ] {Figures/Data/OFEC_spr_B1.txt};

\addplot[update limits=false, no markers, Cgreen, thick, dashed, domain={14.05:14.6}]
{exp(x*\pgfplotstableregressiona + \pgfplotstableregressionb)};

%\addplot[mark=none, Black, dashed, samples=2, line width=1.8pt] coordinates {(13.4,1e-10) (15,1e-10)};
%\draw[<->] (14.3) -- ();


%\addplot[no markers, white, draw=none]
%        table[skip first n=11,
%          y={create col/linear regression}
%        ] {Figures/Data/OFEC_spr_set_min.txt};

%\addplot[update limits=false, no markers, Cpurple, dashed, thick, domain={14:14.5}]
%{exp(x*\pgfplotstableregressiona + \pgfplotstableregressionb)};

\end{axis}
\end{tikzpicture}%

==> Figures/PC_stall_patterns/PC_large.tex <==
\begin{tikzpicture}
      \tikzset{cross/.style={cross out, draw, 
         minimum size=2*(#1-\pgflinewidth), 
         inner sep=0pt, outer sep=0pt}}
    \draw[] (0, 0) -- (0, 8) -- (8, 8) -- (8, 0) -- (0, 0);

    \foreach \x/\y in { 4/4, 6/4, 8/10, 10/10, 1/13, 15/15}
    {
        \fill[color=Gray] (\x, 0) rectangle (\x+1, 16);
        \fill[color=Gray] (0, \y) rectangle (16, \y+1);
    }
    \fill[color=Apricot] (0, 1) rectangle (16, 2);
    \fill[color=Apricot] (12, 0) rectangle (13, 16);

    \draw[] (0, 0) -- (0, 16) -- (16, 16) -- (16, 0) -- (0, 0);

    \foreach \x in {1, ..., 15}
    {
        \draw[] (0, \x) -- (16, \x);
        \draw[] (\x, 0) -- (\x, 16);
    }

    \draw(1.5, 1.5) node[cross=14pt, line width = 4pt]{};
    \draw(4.5, 1.5) node[cross=14pt, line width = 4pt]{};
    \draw(6.5, 1.5) node[cross=14pt, line width = 4pt]{};
    \draw(8.5, 1.5) node[cross=14pt, line width = 4pt]{};
    \draw(10.5, 1.5) node[cross=14pt, line width = 4pt]{};
    \filldraw[color=OliveGreen, fill=Apricot, line width = 7pt] (12.5, 1.5) circle (9pt);%node[cross=14pt, line width = 4pt, color=Maroon]{};
    \draw(15.5, 1.5) node[cross=14pt, line width = 4pt]{};

    \draw(1.5, 4.5) node[cross=14pt, line width = 4pt]{};
    \draw(4.5, 4.5) node[cross=14pt, line width = 4pt]{};
    \draw(6.5, 4.5) node[cross=14pt, line width = 4pt]{};
    %\draw(8.5, 4.5) node[cross=14pt, line width = 4pt, color=Maroon]{};
    %\draw(12.5, 4.5) node[cross=14pt, line width = 4pt]{};
    %\draw(15.5, 4.5) node[cross=14pt, line width = 4pt]{};

    \draw(10.5, 10.5) node[cross=14pt, line width = 4pt]{};
    %\draw(10.5, 4.5) node[cross=14pt, line width = 4pt]{};
    \draw(10.5, 15.5) node[cross=14pt, line width = 4pt]{};

    %\draw(1.5, 6.5) node[cross=14pt, line width = 4pt, color=Maroon]{};
    %\draw(4.5, 6.5) node[cross=14pt, line width = 4pt, color=Maroon]{};
    %\draw(6.5, 6.5) node[cross=14pt, line width = 4pt, color=Maroon]{};
    %\draw(8.5, 6.5) node[cross=14pt, line width = 4pt]{};
    %\draw(12.5, 6.5) node[cross=14pt, line width = 4pt]{};
    %\draw(15.5, 6.5) node[cross=14pt, line width = 4pt]{};

    %\draw(1.5, 10.5) node[cross=14pt, line width = 4pt, color=Maroon]{};
    %\draw(4.5, 10.5) node[cross=14pt, line width = 4pt, color=Maroon]{};
    \draw(6.5, 10.5) node[cross=14pt, line width = 4pt]{};
    %\draw(8.5, 10.5) node[cross=14pt, line width = 4pt]{};
    %\draw(12.5, 10.5) node[cross=14pt, line width = 4pt]{};
    \draw(15.5, 10.5) node[cross=14pt, line width = 4pt]{};

    %\draw(1.5, 13.5) node[cross=14pt, line width = 4pt, color=Maroon]{};
    \draw(4.5, 13.5) node[cross=14pt, line width = 4pt]{};
    %\draw(6.5, 13.5) node[cross=14pt, line width = 4pt]{};
    \draw(8.5, 13.5) node[cross=14pt, line width = 4pt]{};
    %\draw(12.5, 13.5) node[cross=14pt, line width = 4pt, color=Maroon]{};
    \draw(15.5, 13.5) node[cross=14pt, line width = 4pt]{};

    \draw(1.5, 15.5) node[cross=14pt, line width = 4pt]{};
    %\draw(4.5, 15.5) node[cross=14pt, line width = 4pt]{};
    %\draw(6.5, 15.5) node[cross=14pt, line width = 4pt]{};
    \draw(8.5, 15.5) node[cross=14pt, line width = 4pt]{};
    %\draw(12.5, 15.5) node[cross=14pt, line width = 4pt, color=Maroon]{};
    %\draw(15.5, 15.5) node[cross=14pt, line width = 4pt, color=Maroon]{};

\end{tikzpicture}

==> Figures/PC_stall_patterns/PC_min_large.tex <==
\begin{tikzpicture}
   \tikzset{cross/.style={cross out, draw, 
         minimum size=2*(#1-\pgflinewidth), 
         inner sep=0pt, outer sep=0pt}}
    \draw[] (0, 0) -- (0, 8) -- (8, 8) -- (8, 0) -- (0, 0);

    \foreach \x/\y in {1/1, 9/4, 12/7, 4/13}
    {
        \fill[color=Gray] (\x, 0) rectangle (\x+1, 16);
        \fill[color=Gray] (0, \y) rectangle (16, \y+1);
    }


    \draw[] (0, 0) -- (0, 16) -- (16, 16) -- (16, 0) -- (0, 0);

    \foreach \x in {1, ..., 15}
    {
        \draw[] (0, \x) -- (16, \x);
        \draw[] (\x, 0) -- (\x, 16);
    }

    \draw(1.5, 1.5) node[cross=14pt, line width = 4pt]{};
    %\draw(1.5, 4.5) node[cross=14pt, line width = 4pt]{};
    \draw(1.5, 7.5) node[cross=14pt, line width = 4pt]{};
    \draw(1.5, 13.5) node[cross=14pt, line width = 4pt]{};

    %\draw(4.5, 1.5) node[cross=14pt, line width = 4pt]{};
    \draw(4.5, 4.5) node[cross=14pt, line width = 4pt]{};
    \draw(4.5, 7.5) node[cross=14pt, line width = 4pt]{};
    \draw(4.5, 13.5) node[cross=14pt, line width = 4pt]{};

    \draw(9.5, 1.5) node[cross=14pt, line width = 4pt]{};
    \draw(9.5, 4.5) node[cross=14pt, line width = 4pt]{};
    %\draw(9.5, 7.5) node[cross=14pt, line width = 4pt]{};
    \draw(9.5, 13.5) node[cross=14pt, line width = 4pt]{};


    \draw(12.5, 1.5) node[cross=14pt, line width = 4pt]{};
    \draw(12.5, 4.5) node[cross=14pt, line width = 4pt]{};
    \draw(12.5, 7.5) node[cross=14pt, line width = 4pt]{};
    %\draw(12.5, 13.5) node[cross=14pt, line width = 4pt]{};

    
\end{tikzpicture}

==> Figures/SPR_pipeline.tikz <==
%\definecolor{Cblue}{RGB}{31 119 180}
%\definecolor{Cred}{RGB}{214 39 40}
%\definecolor{Corange}{RGB}{255 127 14}
\definecolor{Cgreen}{RGB}{44 160 44}
%\definecolor{Cpurple}{RGB}{148 103 198}
\definecolor{Cbrown}{RGB}{140 86 75}
%\definecolor{Cpink}{RGB}{227 119 194}
%\definecolor{Ccyan}{RGB}{23 190 207}
%\definecolor{Cgray}{RGB}{127 127 127}
%\definecolor{Cyellow}{RGB}{188 189 34}
\begin{tikzpicture}

    \node[draw, minimum width=1.4cm, minimum height=0.7cm] (BDD) at (0, 0) {BDD};
    \node[draw, minimum width=1.4cm, minimum height=0.7cm] (SP1) at (2, 0) {SPR1};
    \node[draw, minimum width=2cm, minimum height=0.7cm] (SP2) at (4.78, 0) {SPR2};
    \node[draw, minimum width=1.4cm, minimum height=0.7cm] (SP3) at (7.5, 0) {SPR3};

    %\node[draw, minimum width=1.4cm, minimum height=0.7cm] (SP4) at (7.5, -1) {SPR2};
    %\node[draw, minimum width=1.4cm, minimum height=0.7cm] (SP5) at (5, -1) {SPR3a};
    %\node[draw, minimum width=1.4cm, minimum height=0.7cm] (SP6) at (2.5, -1) {SPR3b};
    %\node[draw, minimum width=1.4cm, minimum height=0.7cm] (SP7) at (0, -1) {SPR3c};

    
    \node[draw, rotate=90, anchor=north, minimum width=0.7cm, inner sep=1.3pt] (SP1BDD) at (SP1.east) {\resizebox{.6cm}{!}{BDD}};
    \node[draw, rotate=90, anchor=north, minimum width=0.7cm, inner sep=1.3pt] (SP2BDD) at (SP2.east) {\resizebox{.6cm}{!}{BDD}};
    \node[draw, rotate=90, anchor=north, minimum width=0.7cm, inner sep=1.3pt] (SP3BDD) at (SP3.east) {\resizebox{.6cm}{!}{BDD}};

    \node[draw, rotate=90, anchor=south, minimum width=0.7cm, inner sep=1.3pt] (SP1MRBDD) at (SP1.west) {\resizebox{.6cm}{!}{MRBDD}};
    \node[draw, rotate=90, anchor=south, minimum width=0.7cm, inner sep=1.3pt] (SP2MRBDD) at (SP2.west) {\resizebox{.6cm}{!}{MRBDD}};
    \node[draw, rotate=90, anchor=south, minimum width=0.7cm, inner sep=1.3pt] (SP3MRBDD) at (SP3.west) {\resizebox{.6cm}{!}{MRBDD}};



    %\node[draw, rotate=90, anchor=south, minimum width=0.7cm, inner sep=1.3pt] (SP4BDD) at (SP4.west) {\resizebox{.6cm}{!}{BDD}};
    %\node[draw, rotate=90, anchor=south, minimum width=0.7cm, inner sep=1.3pt] (SP5BDD) at (SP5.west) {\resizebox{.6cm}{!}{BDD}};
    %\node[draw, rotate=90, anchor=south, minimum width=0.7cm, inner sep=1.3pt] (SP6BDD) at (SP6.west) {\resizebox{.6cm}{!}{BDD}};
    %\node[draw, rotate=90, anchor=south, minimum width=0.7cm, inner sep=1.3pt] (SP7BDD) at (SP7.west) {\resizebox{.6cm}{!}{BDD}};
    
    %\node[draw, rotate=90, anchor=north, minimum width=0.5cm, inner sep=1.3pt] (SP4MRBDD) at (SP4.east) {\resizebox{.4cm}{!}{MRBDD}};


    \draw[-Stealth, line width=0.7pt] (BDD) -- (SP1MRBDD);
    \draw[-Stealth, line width=0.7pt] (SP1BDD) -- (SP2MRBDD);
    \draw[-Stealth, line width=0.7pt] (SP2BDD) -- (SP3MRBDD);
    %\draw[->, line width=0.7pt] (SP3BDD) --++ (-.5, 0) --++ (0, -.5) -- (SP4 |- 53, -0.5) --++ (1, 0) --++ (0, -.5) -- (SP4);
    
    %\draw[->, line width=0.7pt] (SP4BDD) -- (SP5);
    %\draw[->, line width=0.7pt] (SP5BDD) -- (SP6);
    %\draw[->, line width=0.7pt] (SP6BDD) -- (SP7);

    %\draw[line width=1.6pt, color=Cbrown] (-1.6, 0.9) -- (8.8, 0.9) -- (8.8, -1.5) -- (-1.6, -1.5) -- (-1.6, 0.9);
    %\node[anchor = south west] at (-1.6, 0.82){\textcolor{Cbrown}{Algorithm 2}};


    %\draw[line width=1.6pt, color=Cgreen] (-1.5, 0.8) -- (8.7, 0.8) -- (8.7, -0.45) -- (-1.5, -0.45) -- (-1.5, 0.8);
    %\node[anchor = north west] at (-1.5, 0.82){\textcolor{Cgreen}{Algorithm 1}};
    \node[anchor = center] at (2, -0.55) {\scalebox{.75}{Flip in $X(i)$}};
    \node[anchor = center] at (2, -0.9) {\scalebox{.75}{Remove flags}};

    \node[anchor = center] at (4.78, -0.55) {\scalebox{.75}{Flip in $X(i+3)$ to $X(i+10)$}};
    \node[anchor = center] at (4.78, -0.9) {\scalebox{.75}{Remove flags}};

    
    \node[anchor = center] at (7.5, -0.55) {\scalebox{.75}{Flip in $X(i)$}};
    \node[anchor = center] at (7.5, -0.9) {\scalebox{.75}{Don't remove flags}};
    
\end{tikzpicture}
